Weight-Space Programming for Medical Imaging: Do We Still Need Training Data?

Can a large language model (LLM) write the parameters of a medical image classifier from medical knowledge alone, without any training data? Such classifiers normally require labelled images, which are costly and often unavailable. We investigate this question through weight-space programming (WSP), in which an LLM writes or adapts the weights and biases of a neural network directly, without optimisation on training data. Claude Opus 5.5 and GPT-6 Astra each generate the parameters of a small LeNet-style CNN in a single reply, without tool use and without access to any image. We compare these networks against zero-shot MedSigLIP and against the same architecture trained on labels using the Adam optimiser, across 7 classification tasks in four modalities: chest X-ray, breast ultrasound and abdominal CT (all from MedMNIST), and pelvic MRI (SynthUterus). The LLM-written networks perform above chance on all six MedMNIST tasks, with a mean test AUC of 0.719 for Opus and 0.711 for Astra. Both models outperform MedSigLIP on 5 of 6 tasks while using more than 10,000 times fewer parameters. However, the same network trained with Adam on only 256 labelled images achieves a higher AUC on every MedMNIST task (mean AUC 0.828). On SynthUterus, Opus attains an AUC of 0.764, whereas Astra falls below chance (AUC 0.136) owing to a systematic error. These results show that LLMs can write functional medical classifiers, but that they do not yet replace training data. We release the protocol, logs and all generated weights at https://github.com/MaximilianLindholz/weight-space-programming-medical.

==> tables/example_answer.tex <==
\begin{verbatim}
## Design

**Prior.** About 73% of BreastMNIST images are label 1 (normal or benign). The bias therefore starts positive, and the
  network predicts "benign" unless there is clear malignant evidence.

**What the filters detect.** All kernels act on the 3x3 local mean or on a vertical gradient, which smooths out
  speckle.
- **Filter 0, darkness:** all weights -1/9, bias -0.3. It fires where the local mean is below about -0.3, i.e. on
  hypoechoic tissue such as a lesion.
- **Filter 1, strong darkness:** all weights -1/9, bias -0.7. It marks near-anechoic regions. It is computed but not
  read by the output, so it is neutral.
- **Filter 2, brightness:** all weights +1/9, bias -0.1. It fires on bright, echogenic tissue.
- **Filter 3, bright-below edge:** dark above and bright below, kernel rows (-1, 0, +1)/3, bias -0.3. This is the
  signature of posterior acoustic enhancement under a lesion, which is typical of benign cysts and fibroadenomas.

**How the output reads the evidence.**
- **Lesion burden (malignant evidence):** filter 0 is read with negative weight over the central grid. The weight is
  -0.15 on cells 1-5 and -0.3 on the inner 3x3 (rows and columns 2-4). Malignant masses in this dataset tend to be
  large, dark and central. Normal images have little darkness, and benign lesions are usually smaller.
- **Posterior shadowing (malignant evidence):** darkness directly below the centre adds -0.15 per cell on grid rows
  5-6, columns 2-4.
- **Echogenic tissue (benign/normal evidence):** brightness is read with +0.15 in the centre, where it means no
  lesion. It is read with +0.2 below the centre, where it means posterior enhancement rather than shadow.
- **Bright-below edges (benign evidence):** filter 3 is read with +0.2 per cell on grid rows 3-5, columns 2-4.
- **Bias:** B = 1.2. A typical benign or normal image stays above 0. A large, dark, shadowing mass pushes the logit
  below 0.

```edits
# Filter 0: darkness (local mean below ~-0.3)
CW[0, 0] = [[-0.111, -0.111, -0.111], [-0.111, -0.111, -0.111], [-0.111, -0.111, -0.111]]
CB[0] = -0.3
# Filter 1: strong darkness / anechoic (not read by the output)
CW[1, 0] = [[-0.111, -0.111, -0.111], [-0.111, -0.111, -0.111], [-0.111, -0.111, -0.111]]
CB[1] = -0.7
# Filter 2: brightness (echogenic tissue)
CW[2, 0] = [[0.111, 0.111, 0.111], [0.111, 0.111, 0.111], [0.111, 0.111, 0.111]]
CB[2] = -0.1
# Filter 3: dark above / bright below edge (posterior enhancement)
CW[3, 0] = [[-0.333, -0.333, -0.333], [0, 0, 0], [0.333, 0.333, 0.333]]
CB[3] = -0.3

# Lesion burden: central darkness -> malignant
M[0, 0, 1:6, 1:6] = -0.15
M[0, 0, 2:5, 2:5] = -0.3
# Posterior shadowing: darkness below centre -> malignant
M[0, 0, 5:7, 2:5] -= 0.15
# Echogenic tissue centrally, and enhancement below -> benign/normal
M[0, 2, 2:5, 2:5] = 0.15
M[0, 2, 5:7, 2:5] = 0.2
# Bright-below edges in lower centre -> benign
M[0, 3, 3:6, 2:5] = 0.2

# Prior toward benign/normal
B[0] = 1.2
```
\end{verbatim}

